On the Unlikeliness of Multi-Field Inflation: Bounded Random Potentials and our Vacuum

Based on random matrix theory, we compute the likelihood of saddles and minima in a class of random potentials that are softly bounded from above and below, as required for the validity of low energy effective theories. Imposing this bound leads to a random mass matrix with non-zero mean of its entries. If the dimensionality of field-space is large, inflation is rare, taking place near a saddle point (if at all), since saddles are more likely than minima or maxima for common values of the potential. Due to the boundedness of the potential, the latter become more ubiquitous for rare low/large values respectively. Based on the observation of a positive cosmological constant, we conclude that the dimensionality of field-space after (and most likely during) inflation has to be low if no anthropic arguments are invoked, since the alternative, encountering a metastable deSitter vacuum by chance, is extremely unlikely.

==> fit-test1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1190){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,1676){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2163){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,2649){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,3135){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2135,484){\makebox(0,0){\strut{} 1}}%
      \put(3798,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}logarithmic probability}}}%
      \put(2805,154){\makebox(0,0){\strut{}logarithmic number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3081,2962){\makebox(0,0)[l]{\strut{}1D data}}%
      \csname LTb\endcsname%
      \put(3081,2742){\makebox(0,0)[l]{\strut{}1D fit }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfit-test1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit-test1a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1190){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1676){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2163){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1103,484){\makebox(0,0){\strut{} 0}}%
      \put(1609,484){\makebox(0,0){\strut{} 2}}%
      \put(2115,484){\makebox(0,0){\strut{} 4}}%
      \put(2620,484){\makebox(0,0){\strut{} 6}}%
      \put(3126,484){\makebox(0,0){\strut{} 8}}%
      \put(3631,484){\makebox(0,0){\strut{} 10}}%
      \put(4137,484){\makebox(0,0){\strut{} 12}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}relative probability}}}%
      \put(2607,154){\makebox(0,0){\strut{}number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3081,2962){\makebox(0,0)[l]{\strut{}1D data}}%
      \csname LTb\endcsname%
      \put(3081,2742){\makebox(0,0)[l]{\strut{}1D fit }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfit-test1a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit-test2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1190){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,1676){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,2163){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,2649){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,3135){\makebox(0,0)[r]{\strut{} 10}}%
      \put(2191,484){\makebox(0,0){\strut{} 1}}%
      \put(3994,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}logarithmic probability}}}%
      \put(2805,154){\makebox(0,0){\strut{}logarithmic number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3081,2962){\makebox(0,0)[l]{\strut{}2D data}}%
      \csname LTb\endcsname%
      \put(3081,2742){\makebox(0,0)[l]{\strut{}2D fit }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfit-test2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit-test2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1093){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1482){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1871){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2260){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,3038){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1108,484){\makebox(0,0){\strut{} 0}}%
      \put(1714,484){\makebox(0,0){\strut{} 2}}%
      \put(2320,484){\makebox(0,0){\strut{} 4}}%
      \put(2926,484){\makebox(0,0){\strut{} 6}}%
      \put(3531,484){\makebox(0,0){\strut{} 8}}%
      \put(4137,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}relative probability}}}%
      \put(2607,154){\makebox(0,0){\strut{}number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3081,2962){\makebox(0,0)[l]{\strut{}2D data}}%
      \csname LTb\endcsname%
      \put(3081,2742){\makebox(0,0)[l]{\strut{}2D fit }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfit-test2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit-test3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1190){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1676){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,2163){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1210,2649){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1210,3135){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1342,484){\makebox(0,0){\strut{} 0.1}}%
      \put(3317,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}logarithmic probability}}}%
      \put(2739,154){\makebox(0,0){\strut{}logarithmic number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3081,2962){\makebox(0,0)[l]{\strut{}3D data}}%
      \csname LTb\endcsname%
      \put(3081,2742){\makebox(0,0)[l]{\strut{}3D fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfit-test3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fit-test3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,982){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1260){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1537){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1815){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2093){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2371){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2649){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2927){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1690,484){\makebox(0,0){\strut{} 1}}%
      \put(2302,484){\makebox(0,0){\strut{} 2}}%
      \put(2913,484){\makebox(0,0){\strut{} 3}}%
      \put(3525,484){\makebox(0,0){\strut{} 4}}%
      \put(4137,484){\makebox(0,0){\strut{} 5}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}relative probability}}}%
      \put(2607,154){\makebox(0,0){\strut{}number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3081,2962){\makebox(0,0)[l]{\strut{}3D data}}%
      \csname LTb\endcsname%
      \put(3081,2742){\makebox(0,0)[l]{\strut{}3D fit }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pfit-test3a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histogram1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,857){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1071){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1285){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1499){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,1713){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1927){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2141){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,2355){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(946,2569){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(1407,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.5}}}%
      \put(1737,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1}}}%
      \put(2066,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.5}}}%
      \put(2396,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2}}}%
      \put(2725,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2.5}}}%
      \put(3055,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3}}}%
      \put(3384,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3.5}}}%
      \put(3714,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4}}}%
      \put(4043,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4.5}}}%
      \put(4373,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}5}}}%
      \put(4702,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}5.5}}}%
      \put(5032,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}6}}}%
      \put(5361,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}6.5}}}%
      \put(5691,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}7}}}%
      \put(6020,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}7.5}}}%
      \put(6350,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8}}}%
      \put(6679,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8.5}}}%
      \put(7009,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}9}}}%
      \put(7338,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}9.5}}}%
      \put(7668,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}10}}}%
      \put(7997,725){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}10.5}}}%
      \put(176,1713){\rotatebox{-270}{\makebox(0,0){\strut{}relative probability}}}%
      \put(4537,154){\makebox(0,0){\strut{}number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6281,2396){\makebox(0,0)[l]{\strut{}no cutoff}}%
      \csname LTb\endcsname%
      \put(6281,2176){\makebox(0,0)[l]{\strut{}cutoff=0.04}}%
      \csname LTb\endcsname%
      \put(6281,1956){\makebox(0,0)[l]{\strut{}cutoff=0.1}}%
      \csname LTb\endcsname%
      \put(6281,1736){\makebox(0,0)[l]{\strut{}cutoff= 0.15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phistogram1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histogram2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,764){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1042){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1319){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1597){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1875){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,2152){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,2430){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(1412,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \put(1746,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \put(2080,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.2}}}%
      \put(2414,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.6}}}%
      \put(2748,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2}}}%
      \put(3081,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2.4}}}%
      \put(3415,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2.8}}}%
      \put(3749,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3.2}}}%
      \put(4083,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3.6}}}%
      \put(4417,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4}}}%
      \put(4751,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4.4}}}%
      \put(5085,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4.8}}}%
      \put(5419,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}5.2}}}%
      \put(5753,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}5.6}}}%
      \put(6087,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}6}}}%
      \put(6420,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}6.4}}}%
      \put(6754,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}6.8}}}%
      \put(7088,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}7.2}}}%
      \put(7422,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}7.6}}}%
      \put(7756,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8}}}%
      \put(8090,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}8.4}}}%
      \put(176,1666){\rotatebox{-270}{\makebox(0,0){\strut{}relative probability}}}%
      \put(4584,154){\makebox(0,0){\strut{}number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6506,2396){\makebox(0,0)[l]{\strut{}no cutoff}}%
      \csname LTb\endcsname%
      \put(6506,2176){\makebox(0,0)[l]{\strut{}cutoff=0.04}}%
      \csname LTb\endcsname%
      \put(6506,1956){\makebox(0,0)[l]{\strut{}cutoff=0.1}}%
      \csname LTb\endcsname%
      \put(6506,1736){\makebox(0,0)[l]{\strut{}cutoff=0.15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phistogram2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histogram3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,764){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,965){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1165){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,1366){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,1566){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,1767){\makebox(0,0)[r]{\strut{} 1}}%
      \put(946,1967){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(946,2168){\makebox(0,0)[r]{\strut{} 1.4}}%
      \put(946,2368){\makebox(0,0)[r]{\strut{} 1.6}}%
      \put(946,2569){\makebox(0,0)[r]{\strut{} 1.8}}%
      \put(1412,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.2}}}%
      \put(1746,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.4}}}%
      \put(2080,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.6}}}%
      \put(2414,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}0.8}}}%
      \put(2748,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1}}}%
      \put(3081,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.2}}}%
      \put(3415,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.4}}}%
      \put(3749,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.6}}}%
      \put(4083,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}1.8}}}%
      \put(4417,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2}}}%
      \put(4751,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2.2}}}%
      \put(5085,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2.4}}}%
      \put(5419,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2.6}}}%
      \put(5753,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}2.8}}}%
      \put(6087,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3}}}%
      \put(6420,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3.2}}}%
      \put(6754,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3.4}}}%
      \put(7088,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3.6}}}%
      \put(7422,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}3.8}}}%
      \put(7756,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4}}}%
      \put(8090,632){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}4.2}}}%
      \put(176,1666){\rotatebox{-270}{\makebox(0,0){\strut{}relative probability}}}%
      \put(4584,154){\makebox(0,0){\strut{}number of e-folds}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6506,2396){\makebox(0,0)[l]{\strut{}no cutoff}}%
      \csname LTb\endcsname%
      \put(6506,2176){\makebox(0,0)[l]{\strut{}cutoff=0.15}}%
      \csname LTb\endcsname%
      \put(6506,1956){\makebox(0,0)[l]{\strut{}cutoff=0.1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phistogram3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histogram5a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,947){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1190){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,1433){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,1676){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,1920){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,2163){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1078,2406){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1078,2649){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,2892){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(1078,3135){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1210,484){\makebox(0,0){\strut{}-6}}%
      \put(1698,484){\makebox(0,0){\strut{}-4}}%
      \put(2186,484){\makebox(0,0){\strut{}-2}}%
      \put(2674,484){\makebox(0,0){\strut{} 0}}%
      \put(3161,484){\makebox(0,0){\strut{} 2}}%
      \put(3649,484){\makebox(0,0){\strut{} 4}}%
      \put(4137,484){\makebox(0,0){\strut{} 6}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2673,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2421,2962){\makebox(0,0)[l]{\strut{}1D data}}%
      \csname LTb\endcsname%
      \put(2421,2742){\makebox(0,0)[l]{\strut{}Gaussian fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phistogram5a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histogram6a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,960){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1216){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,1472){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,1728){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,1983){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,2239){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1078,2495){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(1078,2751){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(1078,3007){\makebox(0,0)[r]{\strut{} 0.45}}%
      \put(1210,484){\makebox(0,0){\strut{}-10}}%
      \put(1576,484){\makebox(0,0){\strut{}-8}}%
      \put(1942,484){\makebox(0,0){\strut{}-6}}%
      \put(2308,484){\makebox(0,0){\strut{}-4}}%
      \put(2674,484){\makebox(0,0){\strut{}-2}}%
      \put(3039,484){\makebox(0,0){\strut{} 0}}%
      \put(3405,484){\makebox(0,0){\strut{} 2}}%
      \put(3771,484){\makebox(0,0){\strut{} 4}}%
      \put(4137,484){\makebox(0,0){\strut{} 6}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2673,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2421,2962){\makebox(0,0)[l]{\strut{}2D data}}%
      \csname LTb\endcsname%
      \put(2421,2742){\makebox(0,0)[l]{\strut{}Gaussian fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phistogram6a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> histogram7a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1190){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1676){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2163){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,2649){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,3135){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1210,484){\makebox(0,0){\strut{}-15}}%
      \put(1795,484){\makebox(0,0){\strut{}-10}}%
      \put(2381,484){\makebox(0,0){\strut{}-5}}%
      \put(2966,484){\makebox(0,0){\strut{} 0}}%
      \put(3552,484){\makebox(0,0){\strut{} 5}}%
      \put(4137,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2673,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2421,2962){\makebox(0,0)[l]{\strut{}3D data}}%
      \csname LTb\endcsname%
      \put(2421,2742){\makebox(0,0)[l]{\strut{}Gaussian fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phistogram7a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> matrix2a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1146){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1588){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2030){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2472){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2914){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(1078,484){\makebox(0,0){\strut{}-10}}%
      \put(1843,484){\makebox(0,0){\strut{}-5}}%
      \put(2608,484){\makebox(0,0){\strut{} 0}}%
      \put(3372,484){\makebox(0,0){\strut{} 5}}%
      \put(4137,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2607,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2962){\makebox(0,0)[r]{\strut{}minima}}%
      \csname LTb\endcsname%
      \put(3150,2742){\makebox(0,0)[r]{\strut{}best fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pmatrix2a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> matrix3a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,967){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1078,1230){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1078,1492){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1078,1755){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(1078,2018){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2281){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(1078,2544){\makebox(0,0)[r]{\strut{} 0.14}}%
      \put(1078,2806){\makebox(0,0)[r]{\strut{} 0.16}}%
      \put(1078,3069){\makebox(0,0)[r]{\strut{} 0.18}}%
      \put(1210,484){\makebox(0,0){\strut{}-10}}%
      \put(1942,484){\makebox(0,0){\strut{}-5}}%
      \put(2674,484){\makebox(0,0){\strut{} 0}}%
      \put(3405,484){\makebox(0,0){\strut{} 5}}%
      \put(4137,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2673,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2962){\makebox(0,0)[r]{\strut{}minima}}%
      \csname LTb\endcsname%
      \put(3150,2742){\makebox(0,0)[r]{\strut{}best fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pmatrix3a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> matrix4a.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,974){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,1244){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,1514){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(1210,1784){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1210,2055){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1210,2325){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1210,2595){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1210,2865){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1210,3135){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1342,484){\makebox(0,0){\strut{}-10}}%
      \put(2041,484){\makebox(0,0){\strut{}-5}}%
      \put(2740,484){\makebox(0,0){\strut{} 0}}%
      \put(3438,484){\makebox(0,0){\strut{} 5}}%
      \put(4137,484){\makebox(0,0){\strut{} 10}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2739,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2962){\makebox(0,0)[r]{\strut{}minima}}%
      \csname LTb\endcsname%
      \put(3150,2742){\makebox(0,0)[r]{\strut{}best fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pmatrix4a}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> matrix5b.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1109){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1514){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1210,1920){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1210,2325){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1210,2730){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,3135){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1342,484){\makebox(0,0){\strut{}-6}}%
      \put(1808,484){\makebox(0,0){\strut{}-4}}%
      \put(2274,484){\makebox(0,0){\strut{}-2}}%
      \put(2740,484){\makebox(0,0){\strut{} 0}}%
      \put(3205,484){\makebox(0,0){\strut{} 2}}%
      \put(3671,484){\makebox(0,0){\strut{} 4}}%
      \put(4137,484){\makebox(0,0){\strut{} 6}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2739,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2962){\makebox(0,0)[r]{\strut{}minima}}%
      \csname LTb\endcsname%
      \put(3150,2742){\makebox(0,0)[r]{\strut{}best fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pmatrix5b}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> matrix5c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1210,1109){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,1514){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(1210,1920){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(1210,2325){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(1210,2730){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(1210,3135){\makebox(0,0)[r]{\strut{} 0.006}}%
      \put(1342,484){\makebox(0,0){\strut{}-10}}%
      \put(1850,484){\makebox(0,0){\strut{}-8}}%
      \put(2358,484){\makebox(0,0){\strut{}-6}}%
      \put(2867,484){\makebox(0,0){\strut{}-4}}%
      \put(3375,484){\makebox(0,0){\strut{}-2}}%
      \put(3883,484){\makebox(0,0){\strut{} 0}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}Probability}}}%
      \put(2739,154){\makebox(0,0){\strut{}$\bar V/ \sigma$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2962){\makebox(0,0)[r]{\strut{}minima}}%
      \csname LTb\endcsname%
      \put(3150,2742){\makebox(0,0)[r]{\strut{}best fit}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pmatrix5c}}%
    \gplfronttext
  \end{picture}%
\endgroup

